ReCycle: Fast and Efficient Long Time Series Forecasting with Residual Cyclic Transformers

Transformers have recently gained prominence in long time series forecasting by elevating accuracies in a variety of use cases. Regrettably, in the race for better predictive performance the overhead of model architectures has grown onerous, leading to models with computational demand infeasible for most practical applications. To bridge the gap between high method complexity and realistic computational resources, we introduce the Residual Cyclic Transformer, ReCycle. ReCycle utilizes primary cycle compression to address the computational complexity of the attention mechanism in long time series. By learning residuals from refined smoothing average techniques, ReCycle surpasses state-of-the-art accuracy in a variety of application use cases. The reliable and explainable fallback behavior ensured by simple, yet robust, smoothing average techniques additionally lowers the barrier for user acceptance. At the same time, our approach reduces the run time and energy consumption by more than an order of magnitude, making both training and inference feasible on low-performance, low-power and edge computing devices. Code is available at https://github.com/Helmholtz-AI-Energy/ReCycle

==> images/flowplot.tikz <==
\begin{tikzpicture}[node distance=\vspacing and \hspacing]
    % font style
    \sffamily

    % arrow styles
    \tikzstyle{arrow} = [->, -latex]
    \tikzstyle{rarrow} = [<-, -latex]
    
    % Adjustable numbers
    \def\spacing{1.0cm}
    \def\cwidth{2.5cm}
    \def\boxratio{0.8}
    
    % Variable names
    \def\datalength{L}
    \def\daylength{D}
    \def\metafeatures{M}
    \def\daycats{K}
    \def\forecastwindow{F}
    \def\historicwindow{H}
    \def\batchsize{B}
    
    % These are identical = \spacing by default but can be changed
    \def\hspacing{\spacing}
    \def\vspacing{\spacing/2}
    \def\lspacing{2}
    
    \def\rheight{\boxratio*\cwidth}
    \def\radius{.05*\spacing}
    
    \tikzstyle{box}=[
        rectangle, 
        fill=hgf-blue!10!white,
        minimum width=\cwidth, 
        minimum height=\rheight, 
        inner sep=0, 
        draw=black,
        font=\scriptsize\bfseries,
        rounded corners=1mm
    ]
    \tikzstyle{sbox}=[
        rectangle, 
        fill=hgf-green!10!white,
        minimum width=\cwidth, 
        minimum height=\rheight, 
        inner sep=0, 
        draw=black,
        font=\scriptsize\bfseries,
        rounded corners=1mm
    ]
    \tikzstyle{tshape}=[
        anchor=south, 
        inner sep=\lspacing,
        font=\tiny
    ]
    \tikzstyle{blabel}=[
        anchor=north, 
        inner sep=2*\lspacing,
        font=\scriptsize\bfseries
    ]
    \tikzstyle{elabel}=[
        midway,
        right=0.3em,
        inner sep=0,
        font=\tiny
    ]
    \tikzstyle{operator}=[
        circle,
        draw,
        inner sep=2,
        font=\tiny\bfseries
    ]
    \pgfplotsset{
        malformer/.style={
            width=1.3*\cwidth,
            height=1.3*\rheight,
            ticks=none,
            axis x line=center,
            axis y line=left,
            xmin=-10*pi,
            xmax=110*pi
        }
    }
    
    % Raw Data
    \node (raw_data) [box] {};
    \begin{scope}[shift={(raw_data)}, xshift=-0.3*\cwidth, yshift=-0.3*\rheight]
        \begin{axis}[malformer, ymin=0]
            \pgfmathsetseed{42};
            \addplot[black, samples=100, domain=0:100*pi] {3*sin(2*x)+2.5*sin(4*x)+20+2*rand};
        \end{axis};
    \end{scope};
    \node[blabel] at (raw_data.north) {Raw Data};
    \node[tshape] at (raw_data.south) {(\datalength$\cdot$\daylength)$\times$2};

    % Normalization Operator
    \node (norm_op) [operator, above right=0.5 of raw_data] {N};

    % Normalized
    \node (norm) [box, right=of raw_data, yshift=(.5*\hspacing+\rheight)] {};
    \begin{scope}[shift={(norm)}, xshift=-0.3*\cwidth, yshift=-0.3*\rheight]
        \begin{axis}[malformer, ytick={0,1}, yticklabels={0,1}]
            \pgfmathsetseed{42};
            \addplot[black, samples=100, domain=0:100*pi] {3/3*sin(2*x)+2.5/3*sin(4*x)+2/3*rand};
        \end{axis};
    \end{scope};
    \node[blabel] at (norm.north) {Normalized};
    \node[tshape] at (norm.south) {\datalength$\times$\daylength};

    % PSLP
    \node[box, right=of norm] (pslp) {};
    \begin{scope}[shift={(pslp)}, xshift=-0.3*\cwidth, yshift=-0.3*\rheight]
        \begin{axis}[malformer]
            \pgfmathsetseed{42};
            \addplot[black, samples=100, domain=0:100*pi] {3*sin(2*x)+2.5*sin(4*x)};
        \end{axis};
    \end{scope};
    \node[blabel] at (pslp.north) {Historic Profile};
    \node[tshape] at (pslp.south) {\datalength$\times$\daylength};

    % Meta Information
    \node[box, below=of pslp]  (meta) {$
        \begin{bmatrix}
            0 & 0 & 1\\
            0 & 1 & 0\\
            1 & 0 & 0\\
        \end{bmatrix}
    $};
    \node[blabel] at (meta.north) {Meta Information};
    \node[tshape] at (meta.south) {\datalength$\times$\metafeatures};

    % Residuals
    \node[box, right=of pslp]  (res) {};
    \begin{scope}[shift={(res)}, xshift=-0.3*\cwidth, yshift=-0.3*\rheight]
        \begin{axis}[malformer]
            \pgfmathsetseed{42};
            \addplot[black, samples=50, domain=0:100*pi] {2*rand};
        \end{axis};
    \end{scope};
    \node[blabel] at (res.north) {Residuals};
    \node[tshape] at (res.south) {\batchsize$\times$\forecastwindow$\times$\daylength};

    % Encoder
    \node[sbox, right=of res]  (enc) {};
    \begin{scope}[shift={(enc)}, xshift=-0.2*\cwidth]
        \draw[black, fill=hgf-green!30!white] (0, 0.2*\rheight) -- (0.4*\cwidth, 0.1*\rheight) -- (0.4*\cwidth, -0.1*\rheight) -- (0.0, -0.2*\rheight) -- cycle;
    \end{scope}
    \node[blabel] at (enc.north) {Encoder};
    \node[tshape] at (enc.south) {\batchsize$\times$\historicwindow$\times$(\daylength+\metafeatures)};

    % Decoder 
    \node[sbox, below=of enc] (dec) {};
    \begin{scope}[shift={(dec)}, xshift=-0.2*\cwidth]
        \draw[black, fill=hgf-green!30!white] (0, 0.1*\rheight) -- (0.4*\cwidth, 0.2*\rheight) -- (0.4*\cwidth, -0.2*\rheight) -- (0.0, -0.1*\rheight) -- cycle;
    \end{scope}
    \node[blabel] at (dec.north) {Decoder};
    \node[tshape] at (dec.south) {\batchsize$\times$\forecastwindow$\times$(\daylength+\metafeatures)};

    % Arrows
    \draw[arrow] (raw_data)[yshift=\vspacing] -| (norm_op);
    \draw[arrow] (norm_op) |- (norm);
    \draw[arrow] (raw_data) -- (meta);
    \draw[arrow] (norm) -- (pslp);
    \draw[arrow] (meta) -- (pslp);
    \draw[arrow] (pslp) -- (res);
    \draw[arrow] (res) -- (enc);
    \draw[arrow] (enc) -- (dec) node[elabel] {Latent repr.};

    \draw[arrow] ([xshift=0.5*\vspacing]res.south) |- (dec.west);
    \draw[arrow] (meta.east) -| ([xshift=-0.5*\vspacing]res.south);
    
    % % DataLoader
    % \node[sbox, right=of load, yshift=(\vspacing) / 2]  (fres) {fres};
    % \node[sbox, below=of fres, yshift=(\vspacing) / 2]  (hres) {hres};
    % \node[sbox, right=of pslp]  (fpslp) {fpslp};
    % \node[sbox, right=of meta, yshift=(-\vspacing) / 2]  (fmeta) {fmeta};
    % \node[sbox, above=of fmeta, yshift=-(\vspacing) / 2]  (hmeta) {hmeta};
    
    % % Labels
    % \node[tshape] at (fres.south) {\batchsize$\times$\forecastwindow$\times$\daylength};
    % \node[tshape] at (hres.south) {\batchsize$\times$\historicwindow$\times$\daylength};
    % \node[tshape] at (fpslp.south) {\batchsize$\times$\forecastwindow$\times$\daylength};
    % \node[tshape] at (hmeta.south) {\batchsize$\times$\historicwindow$\times$\metafeatures{}};
    % \node[tshape] at (fmeta.south) {\batchsize$\times$\forecastwindow$\times$\metafeatures{}};
    
    % \draw [arrow] (meta.east) -- ++(.3*\hspacing, 0) |- (hmeta);
    % \draw [arrow] (meta.east) -- ++(.3*\hspacing, 0) |- (fmeta);
    % \draw [arrow] (pslp.east) ++ (0, .25*\rheight) -|  ([xshift=.3*\hspacing, yshift=-\rheight/8-.5*\vspacing] load.east) -- ++(.4*\hspacing, 0) |- (hres);
    % \draw [arrow] (load.east) -| ++(.3*\hspacing, -\rheight/8-.5*\vspacing) -- ++(.4*\hspacing, 0) |- (fres);
    % \draw [arrow] (pslp.east) -- (fpslp);
    
    % % Inputs
    % \node[box, right=of fres] (ref) {ref};
    
    % % Labels
    % \node[tshape] at (ref.south) {\batchsize$\times$\forecastwindow$\times$\daylength};
    
    % \draw[arrow] (fres.east) -- (ref);
    % \draw[arrow] (hres.east) -- ++(.7*\hspacing, 0) |- (input);
    % \draw[arrow] (fmeta.east) -- ++(.3*\hspacing, 0) |- (dec.west);
    % \draw[arrow, name path=l1] (fpslp.east) -- ++(.3*\hspacing, 0) |- (dec);
    
    % \path[name path=l2] (hmeta.east) -- ++(2*\hspacing, 0); %invis help line
    % \path[name intersections={of = l1 and l2}];
    % \coordinate (S) at (intersection-1);
    
    % \path[name path=circle] (S) circle(\radius);
    % \path[name intersections={of = circle and l2}];
    % \coordinate (I1)  at (intersection-1);
    % \coordinate (I2)  at (intersection-2);
    
    % \draw (hmeta.east) -- (I2);
    % \tkzDrawArc[color=black](S,I1)(I2);
    % \draw[arrow] (I1) -- ([xshift=.7*\hspacing] hmeta.east) |- (input);
    
    % %batch box
    % \node[
    %     rectangle, 
    %     minimum width=(\hspacing+\cwidth) * 2, 
    %     minimum height=(\rheight+\vspacing)*3.2, 
    %     xshift=(\hspacing+\cwidth)/2, 
    %     draw, rounded corners
    % ] (batchbox) at (fpslp) {};
    % \node[tshape] at (batchbox.south) {\batchsize$\times$};
\end{tikzpicture}


==> images/pcc.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        width=0.34\linewidth,
        height=0.25\linewidth,
        axis x line=left,
        axis y line=left,
        xlabel=time,
        ylabel=value,
        label style={font=\tiny\bfseries},
        scaled y ticks=false,
        xtick={0, 24, 48, 72, 96, 120, 144},
        xticklabels=\empty,
        yticklabels=\empty
    ]
        \addplot[thick, color=hgf-blue] table[col sep=comma, x=step, y=original] {images/pcc-data.csv};
    \end{axis}
\end{tikzpicture}\qquad\begin{tikzpicture}
    \sffamily
    \foreach \day [count=\x, evaluate={\c={60 / 7 * (9 - \x)}}] in {0, ..., 6} {
        \node[
            anchor=north west,
            draw=black, 
            fill=hgf-blue!\c!white,
            xshift=\x / 7 * 0.23\linewidth,
            inner sep=0,
            minimum height=0.2cm,
            minimum width=1 / 7 * 0.21\linewidth,
        ] (day\day) {};
    }

    \begin{scope}[shift={(day0.north west)}, yshift=0.1cm]
        \begin{axis}[
            name=raw,
            width=0.32\linewidth,
            height=0.15\linewidth,
            axis x line=left,
            axis y line=left,
            label style={font=\tiny\bfseries},
            ticks=none,
            clip=false,
            legend columns=3,
            legend style={
                draw=none,
                font=\tiny,
                at={(0.5, 1.7)},
                anchor=north
            }
        ]
            \addplot[
                thick, 
                draw=hgf-blue,
            ] table[col sep=comma, x=step, y=original] {images/pcc-data.csv};

            \addlegendentry{Original};
            \addlegendimage{color=hgf-red, thick};
            \addlegendentry{RHP};
            \addlegendimage{color=hgf-green, thick};
            \addlegendentry{Residuals};
            
            \draw[densely dashed, color=hgf-gray!80!white] (23,0 |- current axis.south) -- (23,0 |- current axis.north);
            \draw[densely dashed, color=hgf-gray!80!white] (47,0 |- current axis.south) -- (47,0 |- current axis.north);
            \draw[densely dashed, color=hgf-gray!80!white] (71,0 |- current axis.south) -- (71,0 |- current axis.north);
            \draw[densely dashed, color=hgf-gray!80!white] (95,0 |- current axis.south) -- (95,0 |- current axis.north);
            \draw[densely dashed, color=hgf-gray!80!white] (119,0 |- current axis.south) -- (119,0 |- current axis.north);
            \draw[densely dashed, color=hgf-gray!80!white] (143,0 |- current axis.south) -- (143,0 |- current axis.north);
        \end{axis}
    \end{scope}

    \foreach \day [count=\x, evaluate={\c={60 / 7 * (9 - \x)}}] in {0, ..., 6} {
        \node[
            anchor=north west,
            draw=black, 
            fill=hgf-blue!\c!white,
            xshift=2 / 7 * 0.23\linewidth,
            yshift=(\x + 1.5) * -0.24cm,
            inner sep=0,
            minimum height=0.2cm,
            minimum width=1 / 7 * 0.21\linewidth,
        ] (pcc\day) {};
    }

    \draw[
        -stealth, 
        shorten >=0.04cm,
        shorten <=0.04cm
    ] (day0.south) |- (pcc3.west) node [midway, left] {\tiny\bfseries PCC};

    \begin{scope}[shift={(pcc6.south east)}, xshift=0.1cm]
        \begin{axis}[
            axis x line=middle,
            axis y line=middle,
            axis z line=middle,
            y dir=reverse,
            width=5.5 / 7.0 * 0.32\linewidth,
            height=3.4cm,
            ymin=0,
            zmin=42000,
            xmax=25,
            xlabel=time,
            ylabel=cycle,
            zlabel=value,
            ticks=none,
            area plot/.style={
                draw=hgf-blue,thick,
                fill opacity=0.75,
            },
            view={50}{60},
            label style={
                font=\fontsize{5}{5}\selectfont\bfseries,
                yshift=0.4em
            },
        ]
            \addplot3[
                area plot,
                fill=hgf-blue!60!white,
            ] table[
                col sep=comma, 
                x=dstep, 
                y expr=0,
                z=original,
                discard if not={day}{0}
            ] {images/pcc-data.csv};
            \addplot3[
                area plot,
                fill=hgf-blue!51.42857142857143!white,
            ] table[
                col sep=comma, 
                x=dstep, 
                y expr=1,
                z=original,
                discard if not={day}{1}
            ] {images/pcc-data.csv};
            \addplot3[
                area plot,
                fill=hgf-blue!42.85714285714286!white,
            ] table[
                col sep=comma, 
                x=dstep, 
                y expr=2,
                z=original,
                discard if not={day}{2}
            ] {images/pcc-data.csv};
            \addplot3[
                area plot,
                fill=hgf-blue!34.28571428571429!white,
            ] table[
                col sep=comma, 
                x=dstep, 
                y expr=3,
                z=original,
                discard if not={day}{3}
            ] {images/pcc-data.csv};
            \addplot3[
                area plot,
                fill=hgf-blue!25.71428571428571!white,
            ] table[
                col sep=comma, 
                x=dstep, 
                y expr=4,
                z=original,
                discard if not={day}{4}
            ] {images/pcc-data.csv};
            \addplot3[
                area plot,
                fill=hgf-blue!17.14285714285714!white,
            ] table[
                col sep=comma, 
                x=dstep, 
                y expr=5,
                z=original,
                discard if not={day}{5}
            ] {images/pcc-data.csv};
            \addplot3[
                area plot,
                fill=hgf-blue!10!white,
            ] table[
                col sep=comma, 
                x=dstep, 
                y expr=6,
                z=original,
                discard if not={day}{6}
            ] {images/pcc-data.csv};
        \end{axis}
    \end{scope}
\end{tikzpicture}\qquad\begin{tikzpicture}
    \sffamily
    \begin{axis}[
        width=0.34\linewidth,
        height=0.25\linewidth,
        axis x line=left,
        axis y line=left,
        xlabel=time,
        ylabel=value,
        label style={font=\tiny\bfseries},
        scaled y ticks=false,
        xtick={0, 24, 48, 72, 96, 120, 144},
        xticklabels=\empty,
        yticklabels=\empty
    ]
        \addplot[thick, color=hgf-red] table[col sep=comma, x=step, y=pslp] {images/pcc-data.csv};
        \addplot[thick, color=hgf-green] table[col sep=comma, x=step, y=residual] {images/pcc-data.csv};
    \end{axis}
\end{tikzpicture}


==> images/plot.tikz <==
\begin{tikzpicture}
    \sffamily
    \begin{groupplot}[
        group style={
            group name=result plot,
            group size=2 by 2,
            xlabels at=edge bottom,
            ylabels at=edge left,
            horizontal sep=1.5cm,
            vertical sep=0.8cm
        },
        width=0.45\linewidth,
        height=0.25\linewidth,
        axis x line=left,
        axis y line=left,
        % ylabel=residual load {[GW]},
        label style={font=\tiny\bfseries},
        tick label style={font=\tiny\sansmath\sffamily},
        xtick={0, 24, 48, 72, 96, 120, 144},
        xticklabels={0, 1, 2, 3, 4, 5, 6},
        legend columns=4,
        legend cell align={left},
        legend style={
            draw=none,
            font=\tiny,
            at={(1.0, 2.3)},
            anchor=south
        }
    ]
    \nextgroupplot[ylabel=residual load {[GW]}]
        \addplot[thick, color=hgf-gray!50!white, densely dotted] table[col sep=comma, x=step, y=reference] {images/entsoe-res.csv};
        \addplot[thick, color=hgf-blue] table[col sep=comma, x=step, y=residual] {images/entsoe-res.csv};
    \nextgroupplot[ylabel=residual water usage {[m\textsuperscript{3}]}]
        \addplot[thick, color=hgf-gray!50!white, densely dotted] table[col sep=comma, x=step, y=reference] {images/water-res.csv};
        \addplot[thick, color=hgf-blue] table[col sep=comma, x=step, y=residual] {images/water-res.csv};
    \nextgroupplot[xlabel=time {[d]}, ylabel=load {[GW]}]
        \addplot[thick, color=hgf-red] table[col sep=comma, x=step, y=Transformer] {images/entsoe-comp.csv};
        \addlegendentry{Transformer};
        \addplot[thick, color=hgf-blue] table[col sep=comma, x=step, y=ReCycle] {images/entsoe-comp.csv};
        \addlegendentry{Transformer + ReCycle};
        \addplot[thick, color=hgf-gray!50!white, densely dotted] table[col sep=comma, x=step, y=Target] {images/entsoe-comp.csv};
        \addlegendentry{Target};
    \nextgroupplot[xlabel=time {[d]}, ylabel=water usage {[m\textsuperscript{3}]}]
        \addplot[thick, color=hgf-red] table[col sep=comma, x=step, y=Transformer] {images/water-comp.csv};
        \addplot[thick, color=hgf-blue] table[col sep=comma, x=step, y=ReCycle] {images/water-comp.csv};
        \addplot[thick, color=hgf-gray!50!white, densely dotted] table[col sep=comma, x=step, y=Target] {images/water-comp.csv};
    \end{groupplot}
\end{tikzpicture}

